Modeling Hierarchical Spaces: A Review and Unified Framework for Surrogate-Based Architecture Design

Simulation-based problems involving mixed-variable inputs frequently feature domains that are hierarchical, conditional, heterogeneous, or tree-structured. These characteristics pose challenges for data representation, modeling, and optimization. This paper reviews extensive literature on these structured input spaces and proposes a unified framework that generalizes existing approaches. In this framework, input variables may be continuous, integer, or categorical. A variable is described as meta if its value governs the presence of other decreed variables, enabling the modeling of conditional and hierarchical structures. We further introduce the concept of partially-decreed variables, whose activation depends on contextual conditions. To capture these inter-variable hierarchical relationships, we introduce design space graphs, combining principles from feature modeling and graph theory. This allows the definition of general hierarchical domains suitable for describing complex system architectures. Our framework defines hierarchical distances and kernels to enable surrogate modeling and optimization on hierarchical domains. We demonstrate its effectiveness on complex system design problems, including a neural network and a green-aircraft case study. Our methods are available in the open-source Surrogate Modeling Toolbox (SMT 2.0).

==> MLP_tikz.tex <==
\begin{tikzpicture}

% N:node, 1:layer, (u,c,b) : up, center, below

% input-layer (first layer) %
\node [draw, circle, minimum size=0.75cm] (N1c) at (0,0) {\large $\alpha_i^{(in)}$};
\node [draw, circle, minimum size=0.75cm, xshift=0cm, yshift=3cm, at=(N1c), label={\hspace{-0.5cm} \vspace{0.5cm} \Large Input layer}] (N1u) {\large $\alpha_1^{(in)}$};
\node [draw, circle, minimum size=0.75cm, xshift=0cm, yshift=-3cm, at=(N1c)] (N1b) {\large $\alpha_p^{(in)}$};

\node [at=($(N1c)!0.5!(N1b)$)] {\Huge \vdots} ;
\node [at=($(N1c)!0.5!(N1u)$)] {\Huge \vdots} ;
%----------%


% 2nd layer %
%\node [draw, circle, minimum size=1cm, at=($(N1c)+(2.5,0)$)] (N2c) {};
%\node [draw, circle, minimum size=1cm, at=($(N1u)+(2.5,-1)$)] (N2u) {};
%\node [draw, circle, minimum size=1cm, at=($(N1b)+(2.5,+1)$)] (N2b) {};

\node [draw, circle, minimum size=0.75cm, xshift=3.5cm, yshift=0cm, at=(N1c)] (N2c) {};
\node [draw, circle, minimum size=0.75cm, xshift=0cm, yshift=3cm, at=(N2c)] (N2u) {};
\node [draw, circle, minimum size=0.75cm, xshift=0cm, yshift=-3cm, at=(N2c)] (N2b) {};

\node [at=($(N2c)!0.5!(N2b)$)] {\Huge \vdots} ;
\node [at=($(N2c)!0.5!(N2u)$)] {\Huge \vdots} ;
%----------%

% 3nd layer %
\node [draw, circle, minimum size=0.75cm, xshift=2.5cm, yshift=0cm, at=(N2c)] (N3c) {};
\node [draw, circle, minimum size=0.75cm, xshift=0cm, yshift=3cm, at=(N3c)] (N3u) {};
\node [draw, circle, minimum size=0.75cm, xshift=0cm, yshift=-3cm, at=(N3c)] (N3b) {};


\node [at=($(N3c)!0.5!(N3b)$)] {\Huge \vdots} ;
\node [at=($(N3c)!0.5!(N3u)$)] {\Huge \vdots} ;
%----------%


% n-1 layer %
\node [draw, circle, minimum size=0.75cm, xshift=5cm, yshift=0cm, at=(N3c)] (N6c) {}; %computed from N3c
% boxed

\node [draw, circle, minimum size=0.75cm, xshift=0cm, yshift=3cm, at=(N6c)] (N6u) {};

\node [draw, circle, minimum size=0.75cm, xshift=0cm, yshift=-3cm, at=(N6c)] (N6b) {};

\node [at=($(N6c)!0.5!(N6b)$)] {\Huge \vdots} ;
\node [at=($(N6c)!0.5!(N6u)$)] {\Huge \vdots} ;
%----------%



% n layer %
\node [draw, circle, minimum size=0.75cm, xshift=2.5cm, yshift=0cm, at=(N6c)] (N7c) {}; 
\node [draw, fill=black!25, circle, minimum size=0.75cm, xshift=0cm, yshift=3cm, at=(N7c)] (N7u) {};
\node [draw, circle, minimum size=0.75cm, xshift=0cm, yshift=-3cm, at=(N7c)] (N7b) {};

% Three nodes
\node [at=($(N7c)!0.43!(N7b)$)] {\Huge \vdots} ;
\node [at=($(N7c)!0.57!(N7u)$)] {\Huge \vdots} ;

% Two nodes
%\node [at=($(N7u)!0.42!(N7b)$)] {\Huge \vdots} ;
%----------%


% output  %
\node [draw, circle, minimum size=1cm, xshift=3cm, yshift=0cm, at=(N7c), label={ \Large Output}] (N8c) {\large $\psi \left(\alpha^{(in)}\right )$}; %computed from N3c

\draw[ -{Stealth[length=2mm, width=1.5mm]} ] (N7c)--(N8c);
\draw[ -{Stealth[length=2mm, width=1.5mm]} ] (N7u)--(N8c);
\draw[ -{Stealth[length=2mm, width=1.5mm]}] (N7b)--(N8c);
%----------%

% First fake layer
\node [ circle, minimum size=0.75cm, at=($(N3c)!.33!(N6c)$)] (N4c) {};
\node [ circle, minimum size=0.75cm, at=($(N3u)!.33!(N6u)$)] (N4u) {};
\node [ circle, minimum size=0.75cm, at=($(N3b)!.33!(N6b)$)] (N4b) {};

%% 2nd fake%%%
\node [ circle, minimum size=1cm, at=($(N3c)!.66!(N6c)$)] (N5c) {}; 
\node [ circle, minimum size=1cm, at=($(N3u)!.66!(N6u)$)] (N5u) {};
\node [ circle, minimum size=1cm, at=($(N3b)!.66!(N6b)$)] (N5b) {};





%------------------------arretes ---------------------%

% input-to-2nd %
\draw[ -{Stealth[length=2mm, width=1.5mm]} ] (N1c)--(N2c);
\draw[ -{Stealth[length=2mm, width=1.5mm]} ] (N1c)--(N2u);
\draw[ -{Stealth[length=2mm, width=1.5mm]} ] (N1c)--(N2b);

\draw[ -{Stealth[length=2mm, width=1.5mm]} ] (N1u)--(N2c);
\draw[ -{Stealth[length=2mm, width=1.5mm]} ] (N1u)--(N2u);
\draw[ -{Stealth[length=2mm, width=1.5mm]} ] (N1u)--(N2b);

\draw[ -{Stealth[length=2mm, width=1.5mm]} ] (N1b)--(N2c);
\draw[ -{Stealth[length=2mm, width=1.5mm]} ] (N1b)--(N2u);
\draw[ -{Stealth[length=2mm, width=1.5mm]} ] (N1b)--(N2b);
%----------%


% 2nd-to-3rd %
\draw[ -{Stealth[length=2mm, width=1.5mm]} ] (N2c)--(N3c);
\draw[ -{Stealth[length=2mm, width=1.5mm]} ] (N2c)--(N3u);
\draw[ -{Stealth[length=2mm, width=1.5mm]} ] (N2c)--(N3b);

\draw[ -{Stealth[length=2mm, width=1.5mm]} ] (N2u)--(N3c);
\draw[ -{Stealth[length=2mm, width=1.5mm]} ] (N2u)--(N3u);
\draw[ -{Stealth[length=2mm, width=1.5mm]} ] (N2u)--(N3b);

\draw[ -{Stealth[length=2mm, width=1.5mm]} ] (N2b)--(N3c);
\draw[ -{Stealth[length=2mm, width=1.5mm]} ] (N2b)--(N3u);
\draw[ -{Stealth[length=2mm, width=1.5mm]} ] (N2b)--(N3b);
%----------%


% between 3rd layer and 1st fake
\draw[ - ] (N3c) -- ($(N3c)!.66!(N4c)$); %longer
\draw[ - ] (N3c) -- ($(N3c)!.33!(N4u)$);
\draw[ - ] (N3c) -- ($(N3c)!.33!(N4b)$);

\draw[ - ] (N3u)-- ($(N3u)!.33!(N4c)$);
\draw[ - ] (N3u)-- ($(N3u)!.66!(N4u)$); %longer
\draw[ - ] (N3u)-- ($(N3u)!.25!(N4b)$); % shorter

\draw[ - ] (N3b)-- ($(N3b)!.33!(N4c)$);
\draw[ - ] (N3b)-- ($(N3b)!.25!(N4u)$); %shorter
\draw[ - ] (N3b)-- ($(N3b)!.66!(N4b)$); %longer
%------------------------%

% between 1st-fake and 2nd-fake
\node [at=($(N4c)!0.5!(N5c)$)] {\large \dots } ;
\node [at=($(N4u)!0.5!(N5u)$), rotate=160] {\large \dots } ;
\node [at=($(N4b)!0.5!(N5b)$), rotate=20] {\large \dots } ;
%-----------------%

% between 2nd-fake and n-1
\draw[ -{Stealth[length=2mm, width=1.5mm]}  ] ($(N5c)!.5!(N6c)$)--(N6c); 
\draw[ -{Stealth[length=2mm, width=1.5mm]}  ] ($(N5c)!.66!(N6u)$)--(N6u);
\draw[ -{Stealth[length=2mm, width=1.5mm]}  ] ($(N5c)!.66!(N6b)$)--(N6b);

\draw[ -{Stealth[length=2mm, width=1.5mm]}  ] ($(N5u)!.75!(N6c)$)--(N6c);
\draw[ -{Stealth[length=2mm, width=1.5mm]}  ] ($(N5u)!.5!(N6u)$)--(N6u); 
\draw[ -{Stealth[length=2mm, width=1.5mm]}  ] ($(N5u)!.8!(N6b)$)--(N6b); % fix

\draw[ -{Stealth[length=2mm, width=1.5mm]}  ] ($(N5b)!.75!(N6c)$)--(N6c);
\draw[ -{Stealth[length=2mm, width=1.5mm]}  ] ($(N5b)!.8!(N6u)$)--(N6u); % fix
\draw[ -{Stealth[length=2mm, width=1.5mm]}  ] ($(N5b)!.5!(N6b)$)--(N6b); 
%----------------%


% (n-1)-to-(n) %
\draw[ -{Stealth[length=2mm, width=1.5mm]} ] (N6c)--(N7c);
\draw[ -{Stealth[length=2mm, width=1.5mm]} ] (N6c)--(N7u);
\draw[ -{Stealth[length=2mm, width=1.5mm]} ] (N6c)--(N7b);

\draw[ -{Stealth[length=2mm, width=1.5mm]} ] (N6u)--(N7c);
\draw[ -{Stealth[length=2mm, width=1.5mm]} ] (N6u)--(N7u);
\draw[ -{Stealth[length=2mm, width=1.5mm]} ] (N6u)--(N7b);

\draw[ -{Stealth[length=2mm, width=1.5mm]} ] (N6b)--(N7c);
\draw[ -{Stealth[length=2mm, width=1.5mm]} ] (N6b)--(N7u);
\draw[ -{Stealth[length=2mm, width=1.5mm]} ] (N6b)--(N7b);
%----------%



%-------------------------------------%
% Trapeze : 4 nodes connected
\node [circle, minimum size=1cm] (T1u) at ($(N2u)-(0.8,-0.8)$)  {};
\node [circle, minimum size=1cm] (T1b) at ($(N2b)-(0.8,0.8)$)  {};
\node [circle, minimum size=1cm] (T2u) at ($(N7u)+(0.8,0.8)$)  {};
\node [circle, minimum size=1cm] (T2b) at ($(N7b)+(0.8,-0.8)$)  {};
% left
\draw[dotted, line width= 0.4mm] ($(T1u)+(0,0)$)--($(T1b)+(0,0)$);
% right
\draw[dotted, line width= 0.4mm] ($(T2u)+(0,0)$)--($(T2b)+(0,0)$);

% upper
%\getangle(T1u)(T2u)a;
\draw[dotted, line width= 0.4mm] ($(T1u)+(0,0)$)--($(T2u)+(0,0)$) node[midway, above, black, %rotate=\anglea
]{\Large Hidden layers $l$} ;

% lower
\draw[dotted, line width= 0.4mm] ($(T1b)+(0,0)$)--($(T2b)+(0,0)$);
%-------------------------------------%


%curly brack for units in a layer
\draw [decorate, decoration = {calligraphic brace,raise=15pt, mirror, amplitude=14pt}, line width = 0.4mm ] ($(N6u)-(0.5,-0.6)$) --  ($(N6b)-(0.5,0.6)$); 

%
\draw[->] ($(N5c)+(0,0)$) -- (7.5, -5) node[inner sep=8pt, at end, yshift=-0.5cm] {\Large $n_{l-1}$} ;


% Boxed
\node [draw, minimum size=0.85cm, line width=0.5mm, at=(N7u)] (N7U) {};

\node [draw, minimum height=4.5cm, minimum width=12.5cm, xshift=2.5cm, yshift=6cm, line width=0.3mm, at=(N7U)] (box) {}; %%%%%%%

\draw[->, inner sep=5pt] (N7U.north) .. controls +(down:0cm) and +(right:0cm) .. (box.south);

\node (boxC) [draw, circle, minimum size=0.85cm, at=(box.west), xshift=2.5cm] {$\alpha_{2}^{(l-1)}$}  ;

\node (boxCC) [ minimum size=0.85cm, at=(box.west), xshift=0.75cm] {\Large$n_{l-1}$}  ;

\node (boxT) [draw, circle, minimum size=0.85cm, at=(boxC), yshift=1.5cm] {$\alpha_{1}^{(l-1)}$}  ;
\node (boxB) [ circle, minimum size=0.85cm, at=(boxC), yshift=-1.5cm] { \vspace{-1cm} \Large \vdots }  ;
\draw [decorate, decoration = {calligraphic brace,raise=15pt, mirror, amplitude=14pt}, line width = 0.4mm ] ($(boxT)-(0.2,-0.6)$) --  ($(boxB)-(0.2,0.6)$) ;

%\node (boxScal) [draw, minimum size=0.85cm, at=(boxC), xshift=3.25cm, label={Scalar product}] {$w^{\top} \cdot \alpha^{(l-1)}$}  ;

\node (boxScal) [draw, minimum size=0.85cm, at=(boxC), xshift=3.25cm, label={Scalar product}] { 
$   \sum \limits_{i=1}^{n_{l-1}} w_i \alpha_i^{(l-1)} $
}  ;

\draw[->] (boxT) -- (boxScal) node[midway, above, black]{$w_{1}$};
\draw[->] (boxC) -- (boxScal) node[midway, above, black]{$w_{2}$};



%---Activation func---%
%label={Act. function}
\node (boxAct) [draw, minimum size=0.85cm, at=(boxScal), xshift=3.25cm, label={Activation function}] {
\begin{tikzpicture}
        \begin{axis}[axis lines=center, width=3.5cm, axis x line shift=1cm, height=3.5cm,
         yticklabels={,,},
         xticklabels={,,}
         ]
        \addplot[color=black]{1/(1+exp(-x))-2};
        \end{axis}
        \end{tikzpicture}
}  ;
%------%

\draw [->] (boxScal) -- (boxAct);

\node (nodeRed) [draw, circle, minimum size=0.85cm, fill=black!25, at=(boxAct), xshift=2.5cm] {$\alpha_{1}^{(l)}$};

\draw [->] (boxAct) -- (nodeRed);



\end{tikzpicture}

==> example7_v2_with_partiallydec.tex <==
\begin{tikzpicture}

%-- Left layer --%
%\node(wings)[label={\large meta}, draw, circle] at (0,0)
%{\begin{tabular}{c}
%\# of wings \\ $w \in \mathbb{N}$ 
%\end{tabular}} ;
%------------ %
\node (wings) at (0,0) {};

%-- Mid-left layer --%
\node(motors)[label={\large meta}, xshift=0.325cm, yshift=0cm, 
at=(wings), draw, ellipse]
{\begin{tabular}{c}
\# of  motors \\ 
$m \in \{0,1,2\}$
\end{tabular}};
%\draw[->] (wings)--(motors) node[midway, sloped, anchor=center, above] {};
% ------------ %


%-- mid-right layer --%
\node(propellers1)[label={\large fully decreed}, xshift=10.1cm, yshift=4cm, at=(motors), draw, ellipse]
{\begin{tabular}{c}
\# of propellers \\ 
for the first extra motor 
$p_{1} \in \{1,2\}$
\end{tabular}};
\draw[->] (motors)--(propellers1) node[midway, sloped, anchor=center, above] {decree};
 
%
\node(propellers2)[label= {\large fully decreed}, xshift=10.1cm, yshift=0cm, at=(motors), draw, ellipse]
{\begin{tabular}{c}
\# of propellers \\ 
for the second extra motor 
$p_{2} \in \{1,2\}$
\end{tabular}};
\draw[->] (motors)--(propellers2) node[midway, sloped, anchor=center, above] {decree};
% ------------ %



\node(length)[label={\large partially-decreed}, xshift=10.1cm, yshift=-4cm, at=(motors), draw, ellipse]
{\begin{tabular}{c}
Length of wings \\ 
$l \in [m+1, 4]$
\end{tabular}};
\draw[->] (motors)--(length) node[midway, sloped, anchor=center, above] {decree};




%-- mid-right layer --%
%\node(radius)[label={\large decreed}, xshift=5.6cm, yshift=0cm, at=(propellers), draw, circle]
%{\begin{tabular}{c}
%Radius of a\\ 
%propeller $r_{ij} \in \mathbb{R}$, \\
%$i \in \{1,\ldots, m\}$ \\ 
%$j \in \{1, \ldots, p_{i} \}$
%\end{tabular}};
%\draw[->] (propellers)--(radius) node[midway, sloped, anchor=center, above] {};



\end{tikzpicture}

==> example8.tex <==
\begin{tikzpicture}

%-- Left layer --%
\node(sources)[label={\large meta}, draw, ellipse] at (0,0)
{\begin{tabular}{c}
$\text{Energy sources} \in $\\
$ \{ ``Fuel",``Electric",``Hybrid" \ (both) \} $  
\end{tabular}} ;
% ------------ %


%-- mid-right layer --%
\node(assignments)[label={\large meta-decreed }, xshift=13.5cm, yshift=0cm, draw, ellipse]
{\begin{tabular}{c}
 block fuel  reserve capacity $\in$  \\
$\{"Big", "Small" \} $   
%$[reserve_{min},reserve_{max}] $  (L)
\end{tabular}};
\draw[->] (sources)--(assignments) node[midway, sloped, anchor=center, above] { decree};

% ------------ %


%-- Left layer --%
\node(battery)[label={\large meta-decreed}, xshift=0cm, yshift=-5.5cm, draw, ellipse]
{\begin{tabular}{c}
 Battery type $\in$  \\
 \{"Safe", "Optimal" \}

%$[capa_{min},capa_{max}] $  (Ah)
\end{tabular}} ;
% ------------ %
\draw[->] (sources)--(battery) node[midway, sloped, anchor=center, above] { decree};


\node(inter1)[label={\large decreed}, xshift=11cm, yshift=-3.75cm, draw, ellipse]
{\begin{tabular}{c}
reserve  $\in$  \\
$[res_{min},res_{med}] $  (L)
\end{tabular}} ;

\node(inter2)[label={\large decreed}, xshift=17.2cm, yshift=-3.75cm, draw, ellipse]
{\begin{tabular}{c}
reserve  $\in$  \\
$[res_{med},res_{max}] $  (L)
\end{tabular}} ;


\node(inter3)[label={\large decreed}, xshift=5cm, yshift=-2.75cm, draw, ellipse]
{\begin{tabular}{c}
safe capacity  $\in$  \\
$[capa_{min},capa_{med}] $  (Ah)
\end{tabular}} ;


\node(inter4)[label={\large decreed}, xshift=9cm, yshift=-6.6cm, draw, ellipse]
{\begin{tabular}{c}
full capacity  $\in$  \\
$[capa_{med},capa_{max}] $  (Ah)
\end{tabular}} ;




\draw[->] (assignments)--(inter1) node[midway, sloped, anchor=center, above] { decree};

\draw[->] (assignments)--(inter2) node[midway, sloped, anchor=center, above] { decree};

\draw[->] (battery)--(inter3) node[midway, sloped, anchor=center, above] { decree};

\draw[->] (battery)--(inter4) node[midway, sloped, anchor=center, above] { decree};

\draw[draw=red, fill=red, dashed] 
  (inter2) -- (inter4) 
  node[midway, sloped, above] {\textcolor{red}{incomp.}};


% %-- Left layer --%
% \node(inter)[label={\large decreed}, xshift=8.9cm, yshift=-9.5cm, draw, circle]
% {\begin{tabular}{c}
% Intermediate var. $\in$  \\
% $\{0,1\} $ s.t. \\
% Inter. value $= \mathds{1}_{res_{capa} < res_{cut}} $
% \end{tabular}} ;
% % ------------ %
% \draw[->] (sources)--(inter) node[midway, sloped, anchor=center, above] { decree};
% \draw[->] (assignments)--(inter) node[midway, sloped, anchor=center, above] {partially decree};
% \draw[->] (inter)--(battery) node[midway, sloped, anchor=center, above] {partially decree};

% %-- mid-right layer --%
% \node(end)[label={\large partially-decreed }, xshift=17cm, yshift=0cm, draw, circle]
% {\begin{tabular}{c}
% $P_{min}  \in  [1.5,P_{input}) $ (bar) 
% \end{tabular}};
% \draw[->] (assignments)--(end) node[midway, sloped, anchor=center, above] {partially decree};

% ------------ %
\end{tikzpicture}

==> figure_edw_a.tex <==
\begin{tikzpicture}

 \color{black}
    % Define the colors
    % Yellow is green for simplicity
    %\definecolor{myyellow}{RGB}{255,255,0}
    \definecolor{myyellow}{RGB}{0,170,0}
    \definecolor{mygreen}{RGB}{0,170,0}
    \definecolor{myblue}{RGB}{0,160,255}
    \definecolor{myred}{RGB}{255,0,0}

    %\node[label={[align=center]\small {Hierarchical domain} \\ \small {with} \\ \small heterogeneous data}, ellipse, draw, minimum width=1.75cm, minimum height=2.75cm] (Domain) at (5,0) {};
    \node[label={[align=center]\small {Hierarchical} \\ \small {domain} $\mathcal{X}$}, ellipse, draw, minimum width=1.75cm, minimum height=2.75cm] (Domain) at (5,0) {};
    % Domain with heteregeneous data


    % ADDING SCATTERED BLOCKS FIGURE
    \begin{scope}[shift={(4.45,-0.35)}, scale=0.275] 
        % Yellow row (rotated)
        \begin{scope}[rotate=10, shift={(0.25,2.9)}]
            \fill[myyellow] (0,0) rectangle (4,1);
            \draw[thick] (0,0) rectangle (4,1);
            \foreach \x in {1,2,3} \draw[thick] (\x,0) -- (\x,1);
        \end{scope}

        % Green row (rotated)
        \begin{scope}[rotate=8, shift={(1,1.6)}]
            \fill[mygreen] (0,0) rectangle (4,1);
            \draw[thick] (0,0) rectangle (4,1);
            \foreach \x in {1,2,3} \draw[thick] (\x,0) -- (\x,1);
        \end{scope}

        % Blue row (not rotated)
        \begin{scope}[shift={(0,-0.2)}]
            \fill[myblue] (0,0) rectangle (3,1);
            \draw[thick] (0,0) rectangle (3,1);
            \foreach \x in {1,2} \draw[thick] (\x,0) -- (\x,1);
        \end{scope}

        % Red row (rotated)
        \begin{scope}[rotate=-10, shift={(2,-1.5)}]
            \fill[myred] (0,0) rectangle (2,1);
            \draw[thick] (0,0) rectangle (2,1);
            \draw[thick] (1,0) -- (1,1);
        \end{scope}
    \end{scope}
    
   %------------------- RIGHT-SIDE ----------------- %

   %\node[label={[align=center]\small {Partitioned domain} \\ \small {with} \\ \small homogeneous data}, ellipse,  minimum width=1.75cm, minimum height=2.75cm] (Extended) at (9,0) {};
    %
    \node[label={[align=center]\small {Partitioned} \\ \small {domain}}, ellipse,  minimum width=1.75cm, minimum height=2.75cm] (Extended) at (9,0.1) {};
    

    \begin{scope}[shift={(-1, 0)}]

        % Extended domain ellipse
        %\node[label={$\left(\overline{\mathcal{X}}, \overline{\text{dist}} \right)$}, ellipse, draw, minimum width=1.75cm, minimum height=2.75cm] (Extended) at (10,0) {};
        %\node[label={Extended domain}, ellipse, draw, minimum width=1.75cm, minimum height=2.75cm] (Extended) at (10,0) {};

    
        % Scattered data
        \begin{scope}[shift={(9.475, -0.55+0.2)}, scale=0.275]
            % Yellow block (on top, bonded with green)
            \fill[myyellow] (0,5) rectangle (4,6);
            \draw[thick] (0,5) rectangle (4,6);
            \foreach \x in {1,2,3} \draw[thick] (\x,5) -- (\x,6);
    
            % Green block (directly below yellow)
            \fill[mygreen] (0,4) rectangle (4,5);
            \draw[thick] (0,4) rectangle (4,5);
            \foreach \x in {1,2,3} \draw[thick] (\x,4) -- (\x,5);
    
            % Blue block (spaced down, 3 squares)
            \begin{scope}[shift={(0.5,0)}]
                \fill[myblue] (0,1) rectangle (3,2);
                \draw[thick] (0,1) rectangle (3,2);
                \foreach \x in {1,2} \draw[thick] (\x,1) -- (\x,2);
            \end{scope}
            
            % Added spacing between blue and red
            \begin{scope}[shift={(1,-2)}]
                % Red block (bottom, 2 squares)
                \fill[myred] (0,0) rectangle (2,1);
                \draw[thick] (0,0) rectangle (2,1);
                \draw[thick] (1,0) -- (1,1);
            \end{scope}
            
        
        \end{scope}
          
    \end{scope}


    
    % --------------------------------- %
    % Arrows
    \begin{scope}[shift={(4.2, -0.25)}, scale=0.45]
        % Arrows Connecting Left to Right (Aligned as Requested)
         \draw [thick, -{Latex[length=3mm]}] (4.5, 0.75) -- (8, 2.5);  % top 
        \draw [thick, -{Latex[length=3mm]}] (4.5, 0.75) -- (8, 0.75);  % Middle horizontal (straight)
         \draw [thick, -{Latex[length=3mm]}] (4.5, 0.75) -- (8, -1.5);  % bottom
    \end{scope}
    % --------------------------------- %



    % Ellipse around the green blocks (top)
    \begin{scope}[shift={(0.5, 0)}]
        \draw (8.5, 0.825+0.2) ellipse [x radius=0.9cm, y radius=0.45cm];
    
        \draw (8.5, -0.15+0.2) ellipse [x radius=0.7cm, y radius=0.25cm];
    
    
        \draw (8.5, -0.965+0.2) ellipse [x radius=0.5cm, y radius=0.25cm];
    \end{scope}
 
    % NO symbol
    %\begin{scope}[shift={(8.2, 0.85)}, scale=1.25] 
    %    \draw[red, thick] (0,0) circle (1); % Red circle
    %    \draw[red, thick] (-0.7,-0.7) -- (0.7,0.7); %       Diagonal line
    %\end{scope}


\end{tikzpicture}

==> figure_edw_b.tex <==
\begin{tikzpicture}
 \color{black}
    % Yellow is green for simplicity
    %\definecolor{myyellow}{RGB}{255,255,0}
    \definecolor{myyellow}{RGB}{0,170,0}
    \definecolor{mygreen}{RGB}{0,170,0}
    \definecolor{myblue}{RGB}{0,160,255}
    \definecolor{myred}{RGB}{255,0,0}
    %\definecolor{mygray}{RGB}{160,160,160}
    \definecolor{mygray}{RGB}{255,255,255}
    \definecolor{mywhite}{RGB}{255,255,255}

    % Domain ellipse
    %\node[label={$(\mathcal{X}, \operatorname{dist})$}, ellipse, draw, minimum width=1.75cm, minimum height=2.75cm] (Domain) at (5,0) {};
    %\node[label={[align=center]\small {Hierarchical domain} \\ \small {with} \\ \small heterogeneous data}, ellipse, draw, minimum width=1.75cm, minimum height=2.75cm] (Domain) at (5,0) {};

    \node[label={[align=center]\small {Hierarchical} \\ \small {domain} $\mathcal{X}$}, ellipse, draw, minimum width=1.75cm, minimum height=2.75cm] (Domain) at (5,0) {};

    
    % ADDING SCATTERED BLOCKS FIGURE
    \begin{scope}[shift={(4.45,-0.35)}, scale=0.275] 
        % Yellow row (rotated)
        \begin{scope}[rotate=10, shift={(0.25,2.9)}]
            \fill[myyellow] (0,0) rectangle (4,1);
            \draw[thick] (0,0) rectangle (4,1);
            \foreach \x in {1,2,3} \draw[thick] (\x,0) -- (\x,1);
        \end{scope}

        % Green row (rotated)
        \begin{scope}[rotate=8, shift={(1,1.6)}]
            \fill[mygreen] (0,0) rectangle (4,1);
            \draw[thick] (0,0) rectangle (4,1);
            \foreach \x in {1,2,3} \draw[thick] (\x,0) -- (\x,1);
        \end{scope}

        % Blue row (not rotated)
        \begin{scope}[shift={(0,-0.2)}]
            \fill[myblue] (0,0) rectangle (3,1);
            \draw[thick] (0,0) rectangle (3,1);
            \foreach \x in {1,2} \draw[thick] (\x,0) -- (\x,1);
        \end{scope}

        % Red row (rotated)
        \begin{scope}[rotate=-10, shift={(2,-1.5)}]
            \fill[myred] (0,0) rectangle (2,1);
            \draw[thick] (0,0) rectangle (2,1);
            \draw[thick] (1,0) -- (1,1);
        \end{scope}
    \end{scope}
    
 

    % ---------------- RIGHT SIDE -------------------- %

     
    
        

    \begin{scope}[shift={(-1, 0)}]

        % Extended domain ellipse
        %\node[label={$\left(\overline{\mathcal{X}}, \overline{\text{dist}} \right)$}, ellipse, draw, minimum width=1.75cm, minimum height=2.75cm] (Extended) at (10,0) {};
        %\node[label={[align=center]\small {Extended domain} \\ \small {with} \\ \small aggregated data}, ellipse, draw, minimum width=1.75cm, minimum height=2.75cm] (Extended) at (10,0) {};

        \node[label={[align=center]\small {Extended} \\ \small {domain} $\overline{\mathcal{X}}$}, ellipse, draw, minimum width=1.75cm, minimum height=2.75cm] (Extended) at (10,0) {};


    
        % Grid inserted where the image was
        \begin{scope}[shift={(9.475, -0.55)}, scale=0.275]
            % Fill rectangles
            \fill[myyellow] (0,3) rectangle (4,4);
            \fill[mygreen] (0,2) rectangle (4,3);
            \fill[myblue] (0,1) rectangle (3,2);
            \fill[mywhite] (3,1) rectangle (4,2);
            \fill[myred] (0,0) rectangle (2,1);
            \fill[mygray] (2,0) rectangle (4,1);
            %\fill[myred] (3,0) rectangle (4,1);
    
            % Outline the entire rectangle
            \draw[thick] (0,0) rectangle (4,4);
            
            % Draw horizontal lines
            \draw[thick] (0,3) -- (4,3);
            \draw[thick] (0,2) -- (4,2);
            \draw[thick] (0,1) -- (4,1);
    
            % Draw equidistant vertical lines
            \draw[thick] (1,0) -- (1,4);
            \draw[thick] (2,0) -- (2,4);
            \draw[thick] (3,0) -- (3,4);
        \end{scope}
          
    \end{scope}


    % ------------------------ %
    % Arrows connecting points
    %\draw [-{Latex[length=3mm]}] (Point.north east) to [out=65, in=120] (Extended_pt.north west);
    %
    %\begin{scope}[yscale=-1, xscale=-1]
    %    \draw [{Latex[length=3mm]}-] (Point.north east) to [out=130, in=50] (Extended_pt.north west);
    %\end{scope}

    
    %\draw [{Latex[length=3mm]}-{Latex[length=3mm]}]  (5.5, 0.15) to [out=0, in=180] node[midway, above] {$T_G$} (8, 0.15);

    \draw [{Latex[length=3mm]}-{Latex[length=3mm]}] 
    (5.9, 0.155) to [out=0, in=180] 
    node[midway, above] {\small Graph} % Replace \(\star\) with the desired symbol
    (7.6+0.5, 0.15);

    
    % ---------------------- %


    

\end{tikzpicture}

==> intro_example.tex <==
\begin{tikzpicture}
%\small

%-- Top layer --%
\node(m)[label={\large (strictly) meta}, draw, ellipse] at (0,0)
{\begin{tabular}{c}
\# of wings \\ ($w$) 
\end{tabular}} ;

% ------------ %


% --- 2nd layer (wing) ---- %
% left-side
% text width=2.25cm
\node(w1)[label={\large meta-dec.}, xshift=-5cm, yshift=-2.2cm, at=(m), draw, ellipse]
{\begin{tabular}{c}
\# of motors \\ 
$(m_1)$
\end{tabular}};
\draw[->] (m)--(w1) node[midway, sloped, anchor=center, above] {1st wing};

\node(w2)[label={}, xshift=0cm, yshift=-2.2cm, at=(m)]
{\begin{tabular}{c}
\Large \ldots
\end{tabular}};

% right-side
\node(w3)[label={\large meta-dec.}, xshift=5cm, yshift=-2.2cm, at=(m), draw, ellipse]
{\begin{tabular}{c}
\# of motors \\ 
$(m_w)$
\end{tabular}};
\draw[->] (m)--(w3) node[midway, sloped, anchor=center, above] {$w$-th wing};
% --------------------------%


% --- 3rd layer (motors) ---- %
% left-side
\node(m11)[label={[xshift=-0.55cm]meta-dec.}, xshift=-2.5cm, yshift=-4.5cm, at=(w1), draw, ellipse]
{\begin{tabular}{c}
\# of prop. \\ 
$(p_1^1)$
\end{tabular}};
\draw[->] (w1)--(m11) node[midway, sloped, anchor=center, above] {1st motor};

\node(m12)[label={}, xshift=0cm, yshift=-4.5cm, at=(w1),  text width=1cm]
{\begin{tabular}{c}
\Large \ldots 
\end{tabular}};

\node(m13)[label={[xshift=0.55cm]meta-dec.}, xshift=2.5cm, yshift=-4.5cm, at=(w1), draw, ellipse]
{\begin{tabular}{c}
\# of prop. \\ 
$(p_{m_1}^1)$
\end{tabular}};
\draw[->] (w1)--(m13) node[midway, sloped, anchor=center, above] {$m_1$-th motor};


% right-side
\node(m31)[label={[xshift=-0.55cm]meta-dec.}, xshift=-2.5cm, yshift=-4.5cm, at=(w3), draw, ellipse]
{\begin{tabular}{c}
\# of prop. \\ 
$(p_1^w)$
\end{tabular}};
\draw[->] (w3)--(m31) node[midway, sloped, anchor=center, above] {1st motor};

\node(m12)[label={}, xshift=0cm, yshift=-4.5cm, at=(w3),  text width=1cm]
{\begin{tabular}{c}
\Large \ldots 
\end{tabular}};

\node(m33)[label={[xshift=0.55cm]meta-dec.}, xshift=2.5cm, yshift=-4.5cm, at=(w3), draw, ellipse]
{\begin{tabular}{c}
\# of prop. \\ 
$(p_{m_w}^w)$
\end{tabular}};
\draw[->] (w3)--(m33) node[midway, sloped, anchor=center, above] {$m_w$-th motor};
% -------------------%



% --- 4th layer (shapes) ---- %
% m11x
\node(m111)[label={[xshift=-0.55cm]dec.}, xshift=-1.25cm, yshift=-4.5cm, at=(m11), draw, circle]
{\begin{tabular}{c}
shape
\end{tabular}};
\draw[->] (m11)--(m111) node[midway, sloped, anchor=center, above] {1st prop.};

\node(m112)[label={}, xshift=0cm, yshift=-4.5cm, at=(m11),  text width=1cm]
{\begin{tabular}{r}
\ldots 
\end{tabular}};

\node(m113)[label={[xshift=0.55cm]dec.}, xshift=1.25cm, yshift=-4.5cm, at=(m11), draw, circle]
{\begin{tabular}{c}
shape
\end{tabular}};
\draw[->] (m11)--(m113) node[midway, sloped, anchor=center, above] {$p_1^1$-th prop.};


% m13x
\node(m131)[label={[xshift=-0.55cm]dec.}, xshift=-1.25cm, yshift=-4.5cm, at=(m13), draw, circle]
{\begin{tabular}{c}
shape
\end{tabular}};
\draw[->] (m13)--(m131) node[midway, sloped, anchor=center, above] {1st prop.};

\node(m132)[label={}, xshift=0cm, yshift=-4.5cm, at=(m13),  text width=1cm]
{\begin{tabular}{r}
\ldots 
\end{tabular}};

\node(m133)[label={[xshift=0.55cm]dec.}, xshift=1.25cm, yshift=-4.5cm, at=(m13), draw, circle]
{\begin{tabular}{c}
shape
\end{tabular}};
\draw[->] (m13)--(m133) node[midway, sloped, anchor=center, above] {$p_{m_1}^1$-th prop.};

% m31x
\node(m311)[label={[xshift=-0.55cm]dec.}, xshift=-1.25cm, yshift=-4.5cm, at=(m31), draw, circle]
{\begin{tabular}{c}
shape
\end{tabular}};
\draw[->] (m31)--(m311) node[midway, sloped, anchor=center, above] {1st prop.};

\node(m112)[label={}, xshift=0cm, yshift=-4.5cm, at=(m31),  text width=1cm]
{\begin{tabular}{r}
\ldots 
\end{tabular}};

\node(m313)[label={[xshift=0.55cm]dec.}, xshift=1.25cm, yshift=-4.5cm, at=(m31), draw, circle]
{\begin{tabular}{c}
shape
\end{tabular}};
\draw[->] (m31)--(m313) node[midway, sloped, anchor=center, above] {$p_1^w$-th prop.};


% m33x
\node(m331)[label={[xshift=-0.55cm]dec.}, xshift=-1.25cm, yshift=-4.5cm, at=(m33), draw, circle]
{\begin{tabular}{c}
shape
\end{tabular}};
\draw[->] (m33)--(m331) node[midway, sloped, anchor=center, above] {1st prop.};

\node(m332)[label={}, xshift=0cm, yshift=-4.5cm, at=(m33),  text width=1cm]
{\begin{tabular}{r}
\ldots 
\end{tabular}};

\node(m333)[label={[xshift=0.55cm]dec.}, xshift=1.25cm, yshift=-4.5cm, at=(m33), draw, circle]
{\begin{tabular}{c}
shape
\end{tabular}};
\draw[->] (m33)--(m333) node[midway, sloped, anchor=center, above] {$p_{m_w}^w$-th prop.};



% -------------------%







% --- neutral ---- %
%\node(neutral)[label={\large neutral}, xshift=9.5cm, yshift=-2cm, at=(m), draw, ellipse, %text width=2.25cm]
%{\begin{tabular}{c}
%{\hspace{0.25cm} length} \\
%{\hspace{0.25cm} $(l)$}
%\end{tabular}};
% ---------------- %




\end{tikzpicture}

==> intro_example2.tex <==
\begin{tikzpicture}

%-- Left layer --%
%\node(wings)[label={\large meta}, draw, circle] at (0,0)
%{\begin{tabular}{c}
%\# of wings \\ $w \in \mathbb{N}$ 
%\end{tabular}} ;
%------------ %
\node (wings) at (0,0) {};

%-- Mid-left layer --%
\node(motors)[label={\large meta}, xshift=4.25cm, yshift=0cm, 
at=(wings), draw, circle]
{\begin{tabular}{c}
\# of motors \\ 
per wing $m \in \mathbb{N}$ \\
%$i \in \{1,\ldots, w \}$
\end{tabular}};
%\draw[->] (wings)--(motors) node[midway, sloped, anchor=center, above] {};
% ------------ %


%-- mid-right layer --%
\node(propellers)[label={\large meta-decreed}, xshift=5.1cm, yshift=0cm, at=(motors), draw, circle]
{\begin{tabular}{c}
\# of propellers \\ 
per motor $p_{i} \in \mathbb{N}$, \\
%$i \in \{1,\ldots, w\}$ \\ 
$i \in \{1,\ldots, m \}$  
\end{tabular}};
\draw[->] (motors)--(propellers) node[midway, sloped, anchor=center, above] {};
% ------------ %

%-- mid-right layer --%
\node(radius)[label={\large decreed}, xshift=5.6cm, yshift=0cm, at=(propellers), draw, circle]
{\begin{tabular}{c}
Radius of a\\ 
propeller $r_{ij} \in \mathbb{R}$, \\
$i \in \{1,\ldots, m\}$ \\ 
$j \in \{1, \ldots, p_{i} \}$
\end{tabular}};
\draw[->] (propellers)--(radius) node[midway, sloped, anchor=center, above] {};
% ------------ %



\end{tikzpicture}

==> intro_example3.tex <==
\begin{tikzpicture}


\node (wings) at (0,0) {};

%-- Mid-left layer --%
\node(motors)[ xshift=4.25cm, yshift=0cm, 
at=(wings)] {};


%-- mid-right layer --%
\node(propellers)[xshift=5.1cm, yshift=0cm, at=(motors)] {};




%-- Left layer --%
\node(sources)[label={\large meta}, draw, circle] at (0,0)
{\begin{tabular}{c}
\# of energy sources \\ $w_{s} \in \{1,2\}$ 
\end{tabular}} ;
% ------------ %

%-- Left layer --%
\node(consumers)[label={\large meta}, xshift=0cm, yshift=-5.6cm, draw, circle] at (0,0)
{\begin{tabular}{c}
\# of energy consumers \\ $w_{c} \in \{1,2\}$ 
\end{tabular}} ;
% ------------ %



%-- mid-right layer --%
\node(assignments)[label={\large partially-decreed or decreed}, xshift=5.0cm, yshift=-2.8cm, at=(propellers), draw, circle]
{\begin{tabular}{c}
Source assigned to a\\ 
consumer $c_{i} \in  \{1,w_s\}$, \\
$\forall i \in [1,\ldots, w_c]$
\end{tabular}};
\draw[->] (consumers)--(assignments) node[midway, sloped, anchor=center, above] {decree};
\draw[->] (sources)--(assignments) node[midway, sloped, anchor=center, above] {partially decree};

% ------------ %



\end{tikzpicture}

==> intro_example4.tex <==
\begin{tikzpicture}

%-- Left layer --%
\node(sources)[label={\large meta}, draw, circle] at (0,0)
{\begin{tabular}{c}
$P_{max}  \in  [1.5,5] $ (bar) 
\end{tabular}} ;
% ------------ %





%-- mid-right layer --%
\node(assignments)[label={\large meta-partially-decreed }, xshift=8.5cm, yshift=0cm, draw, circle]
{\begin{tabular}{c}
$P_{input}  \in  [1.5,P_{max}) $ (bar) 

\end{tabular}};
\draw[->] (sources)--(assignments) node[midway, sloped, anchor=center, above] {partially decree};

% ------------ %



%-- mid-right layer --%
\node(end)[label={\large partially-decreed }, xshift=17cm, yshift=0cm, draw, circle]
{\begin{tabular}{c}
$P_{min}  \in  [1.5,P_{input}) $ (bar) 
\end{tabular}};
\draw[->] (assignments)--(end) node[midway, sloped, anchor=center, above] {partially decree};

% ------------ %
\end{tikzpicture}

==> intro_example5.tex <==
\begin{tikzpicture}

%-- Left layer --%
\node(sources)[label={\large meta}, draw, ellipse] at (0,0)
{\begin{tabular}{c}
$\text{Energy sources} \in $\\
$ \{ ``Fuel",``Electric",``Hybrid" \} $  
\end{tabular}} ;
% ------------ %


%-- mid-right layer --%
\node(assignments)[label={\large decreed }, xshift=15cm, yshift=0cm, draw, ellipse]
{\begin{tabular}{c}
 block fuel  reserve capacity $\in$  \\
$[reserve_{min},reserve_{max}] $  (L)
\end{tabular}};
\draw[->] (sources)--(assignments) node[midway, sloped, anchor=center, above] { decree};

% ------------ %


%-- Left layer --%
\node(battery)[label={\large decreed}, xshift=0cm, yshift=-7.6cm, draw, ellipse]
{\begin{tabular}{c}
 Back-up battery capacity $\in$  \\
$[capa_{min},capa_{max}] $  (Ah)
\end{tabular}} ;
% ------------ %
\draw[->] (sources)--(battery) node[midway, sloped, anchor=center, above] { decree};


%-- Left layer --%
\node(inter)[label={\large decreed}, xshift=8.2cm, yshift=-4.2cm, draw, rectangle]
{\begin{tabular}{c}
Intermediate var. $\in$  \\
$\{0,1\} $ s.t. \\
Inter. value $= \mathds{1}_{res_{capa} < res_{cut}} $
\end{tabular}} ;
% ------------ %
\draw[->] (sources)--(inter) node[midway, sloped, anchor=center, above] { decree};
\draw[->] (assignments)--(inter) node[midway, sloped, anchor=center, above] {partially decree};
\draw[->] (inter)--(battery) node[midway, sloped, anchor=center, above] {partially decree};

% %-- mid-right layer --%
% \node(end)[label={\large partially-decreed }, xshift=17cm, yshift=0cm, draw, ellipse]
% {\begin{tabular}{c}
% $P_{min}  \in  [1.5,P_{input}) $ (bar) 
% \end{tabular}};
% \draw[->] (assignments)--(end) node[midway, sloped, anchor=center, above] {partially decree};

% ------------ %
\end{tikzpicture}

==> intro_example6.tex <==
\begin{tikzpicture}

%-- Left layer --%
%\node(wings)[label={\large meta}, draw, circle] at (0,0)
%{\begin{tabular}{c}
%\# of wings \\ $w \in \mathbb{N}$ 
%\end{tabular}} ;
%------------ %
\node (wings) at (0,0) {};

%-- Mid-left layer --%
\node(motors)[label={\large meta}, xshift=0.325cm, yshift=0cm, 
at=(wings), draw, ellipse]
{\begin{tabular}{c}
\# of  motors \\ 
$m \in \{0,1,2\}$
\end{tabular}};
%\draw[->] (wings)--(motors) node[midway, sloped, anchor=center, above] {};
% ------------ %


%-- mid-right layer --%
\node(propellers1)[label={\large meta-decreed}, xshift=6.1cm, yshift=2cm, at=(motors), draw, ellipse]
{\begin{tabular}{c}
\# of propellers \\ 
for the first extra motor 
$p_{1} \in \{1,2\}$
\end{tabular}};
\draw[->] (motors)--(propellers1) node[midway, sloped, anchor=center, above] {};
%
\node(propellers2)[label={}, xshift=6.1cm, yshift=-2cm, at=(motors), draw, ellipse]
{\begin{tabular}{c}
\# of propellers \\ 
for the second extra motor 
$p_{2} \in \{1,2\}$
\end{tabular}};
\draw[->] (motors)--(propellers2) node[midway, sloped, anchor=center, above] {};
% ------------ %

%-- mid-right layer --%
%\node(radius)[label={\large decreed}, xshift=5.6cm, yshift=0cm, at=(propellers), draw, circle]
%{\begin{tabular}{c}
%Radius of a\\ 
%propeller $r_{ij} \in \mathbb{R}$, \\
%$i \in \{1,\ldots, m\}$ \\ 
%$j \in \{1, \ldots, p_{i} \}$
%\end{tabular}};
%\draw[->] (propellers)--(radius) node[midway, sloped, anchor=center, above] {};


\node(radius11)[label={\large decreed}, xshift=10.1cm, yshift=1cm, at=(propellers1), draw, ellipse]
{\begin{tabular}{c}
Radius of the first propeller \\ 
in the first motor 
$r_{1,1} \in \mathbb{R}$
\end{tabular}};
\draw[->] (propellers1)--(radius11.west) node[midway, sloped, anchor=center, above] {};
%
\node(radius12)[label={}, xshift=10.1cm, yshift=-1cm, at=(propellers1), draw, ellipse]
{\begin{tabular}{c}
Radius of the second propeller \\ 
in the first motor
$r_{1,2} \in \mathbb{R}$
\end{tabular}};
\draw[->] (propellers1)--(radius12.west) node[midway, sloped, anchor=center, above] {};



\node(radius21)[label={}, xshift=10.1cm, yshift=1cm, at=(propellers2), draw, ellipse]
{\begin{tabular}{c}
Radius of the first propeller \\ 
in the second motor 
$r_{2,1} \in \mathbb{R}$
\end{tabular}};
\draw[->] (propellers2)--(radius21.west) node[midway, sloped, anchor=center, above] {};
%
\node(radius22)[label={}, xshift=10.1cm, yshift=-1cm, at=(propellers2), draw, ellipse]
{\begin{tabular}{c}
Radius of the second propeller \\ 
in the second motor 
$r_{2,2} \in \mathbb{R}$
\end{tabular}};
\draw[->] (propellers2)--(radius22.west) node[midway, sloped, anchor=center, above] {};

% ------------ %



\end{tikzpicture}

==> roles_of_variables_from_modelling_paper.tex <==
\begin{tikzpicture}
\node(1)[label={Meta variables}, draw, circle]
at (0,0) 
{\begin{tabular}{c}
Included 
\\
\end{tabular}}  ;

\node(2)[label={Neutral variables}, xshift=-5cm, yshift=-0.5cm, at=(1), draw, circle]
{\begin{tabular}{c}
Included 
\\
\end{tabular}
}
;

\node(3)[label={Decreed variables}, circle, xshift=4cm, yshift=-1.05cm, at=(1), draw]
{ \small
\begin{tabular}{lr}
Included & Excluded 
\end{tabular}
};

\draw[dotted, line width=0.5mm] (4,1)--(4,-3.1);

\draw[->] (1)--(3);


\end{tikzpicture}

==> working_example_roles2.tex <==
\begin{tikzpicture}
%\small 
\fontsize{11}{11}\selectfont
\begin{scope}[shift={(0, -0.25cm)}]

%-- Top layer --%
\node(opt)[label={Optimizer}, draw, ellipse] at (0,0)
{\begin{tabular}{c}
$o $ \\ 
$ \in \{ \text{ASGD}, \text{Adam} \}$
\end{tabular}} ;
% ------------ %


% --- 2nd layer ---- %
% left-side : decreed variables from ASGD
\node(l1)[label={Decay}, xshift=-9cm, yshift=-2.5cm, at=(opt), draw, ellipse]
{\begin{tabular}{c}
$\alpha_1$ \\
$\in A_1(o)$
\end{tabular}};
%
\draw[->] (opt.west)--(l1) node[midway, anchor=east, above, xshift=0cm, yshift=-1cm] {};

\node(l2)[label={Power update}, xshift=-6cm, yshift=-2.5cm, at=(opt), draw, ellipse]
{\begin{tabular}{c}
$\alpha_2$ \\
$\in A_2(o)$
\end{tabular}};
%
\draw[->] (opt.west)--(l2) node[midway, anchor=east, above, xshift=0cm, yshift=-1cm] {};

\node(l3)[label={Average start}, xshift=-3cm, yshift=-2.5cm, at=(opt), draw, ellipse]
{\begin{tabular}{c}
$\alpha_3$ \\
$\in A_3(o)$
\end{tabular}};
%
\draw[->] (opt.west)--(l3) node[midway, anchor=east, above, xshift=0cm, yshift=-1cm] {};
%left-side

% Curly bracket ASGD
\draw [decorate, decoration = {calligraphic brace, amplitude=15pt}, yshift=0cm,] ([xshift=1cm]l3.south) --  ([xshift=-1cm]l1.south) node [black, midway, xshift=0cm, yshift=-0.75cm] {Hyperparameters associated ASGD};


% middle : # of layers
\node(l4)[label={\# of layers}, xshift=0cm, yshift=-2.5cm, at=(opt), draw, ellipse]
{\begin{tabular}{c}
$l$ \\
$\in L(o)$
\end{tabular}};
%
\draw[->] (opt.south)--(l4) node[midway, anchor=east, above, xshift=0cm, yshift=-1cm] {};


% right-side : decreed variables from Adam
\node(l5)[label={Run. average 1}, xshift=3cm, yshift=-2.5cm, at=(opt), draw, ellipse]
{\begin{tabular}{c}
$\beta_1$ \\
$\in B_1(o)$
\end{tabular}};
%
\draw[->] (opt.east)--(l5) node[midway, anchor=east, above, xshift=0cm, yshift=-1cm] {};


\node(l6)[label={Run. average 2}, xshift=6cm, yshift=-2.5cm, at=(opt), draw, ellipse]
{\begin{tabular}{c}
$\beta_2$ \\
$\in B_2(o)$
\end{tabular}};
%
\draw[->] (opt.east)--(l6) node[midway, anchor=east, above, xshift=0cm, yshift=-1cm] {};

\node(l7)[label={Num. stability}, xshift=9cm, yshift=-2.5cm, at=(opt), draw, ellipse]
{\begin{tabular}{c}
$\beta_3$ \\
$\in B_3(o)$
\end{tabular}};
%
\draw[->] (opt.east)--(l7) node[midway, anchor=east, above, xshift=0cm, yshift=-1cm] {};
%right-side

% Curly bracket Adam
\draw [decorate, decoration = {calligraphic brace, amplitude=15pt}, yshift=0cm,] ([xshift=1cm]l7.south) --  ([xshift=-1cm]l5.south) node [black, midway, xshift=0cm, yshift=-0.75cm] {Hyperparameters associated to Adam};

% --- 2nd layer ---- %


% --- 3rd layer ---- %
% units are connected to l4 (# of layers)
% far-left
\node(u1)[label={Units 1st layer}, xshift=-7cm, yshift=-6.5cm, at=(opt), draw, ellipse]
{\begin{tabular}{c}
$u_1$ \\
$\in U_1(o,l)$
\end{tabular}};
%
\draw[->] (l4.south)--(u1) node[midway, anchor=east, above, xshift=0cm, yshift=-1cm] {};

% mid-left
\node(u2)[label={Units 2nd layer}, xshift=-3cm, yshift=-6.5cm, at=(opt), draw, ellipse]
{\begin{tabular}{c}
$u_2$ \\
$\in U_2(o,l)$
\end{tabular}};
%
\draw[->] (l4.south)--(u2) node[midway, anchor=east, above, xshift=0cm, yshift=-1cm] {};


% mid-right 
%\node(u3)[label={meta-dec.}, xshift=3.5cm, yshift=-6cm, at=(opt), draw, ellipse]
%{\begin{tabular}{c}
%$u_{l^{\text{max}}-1}$ \\
%$\in U_{l^{\text{max}}-1}(o,l)$
%\end{tabular}};
%
%\draw[->] (l4.south)--(u3) node[midway, anchor=east, above, xshift=0cm, yshift=-1cm] {};
\node(u3)[label={}, xshift=3cm, yshift=-6.5cm, at=(opt), , ellipse]
{\begin{tabular}{c}
{\LARGE \ldots}
\end{tabular}};
%
\draw[->] (l4.south)--(u3) node[midway, anchor=east, above, xshift=0cm, yshift=-1cm] {};

% far-right
\node(u4)[label={Units $l^{\text{max}}$-th layer}, xshift=7cm, yshift=-6.5cm, at=(opt), draw, ellipse]
{\begin{tabular}{c}
$u_{l^{\text{max}}}$ \\
$\in U_{l^{\text{max}}}(o,l)$
\end{tabular}};
%
\draw[->] (l4.south)--(u4) node[midway, anchor=east, above, xshift=0cm, yshift=-1cm] {};
% --- 3rd layer ---- %




% learning rate
\node(r)[label={Learning rate}, xshift=-7.25cm, yshift=3cm, at=(l4), draw, ellipse]
{\begin{tabular}{c}
$r$ \\
$\in \ (0,1)$
\end{tabular}};

% Activation
\node(a)[label={Activation function}, xshift=7.25cm, yshift=3cm, at=(l4), draw, ellipse]
{\begin{tabular}{c}
$a$ \\
$\in \ \{ \text{ReLU}, \text{Sig}, \text{Tanh} \}$
\end{tabular}};


\end{scope}
\end{tikzpicture}
